The G305 star-forming complex: radio continuum and molecular line observations

We present 109-115 GHz (3 mm) wide-field spectral line observations of 12^CO, 13^CO and C^18O J=1-0 molecular emission and 5.5 and 8.8 GHz (6 and 3 cm) radio continuum emission towards the high-mass star forming complex known as G305. The morphology of G305 is dominated by a large evacuated cavity at the centre of the complex driven by clusters of O stars surrounded by molecular gas. Our goals are to determine the physical properties of the molecular environment and reveal the relationship between the molecular and ionised gas and star formation in G305. This is in an effort to characterise the star-forming environment and constrain the star formation history in an attempt to evaluate the impact of high-mass stars on the evolution of the G305 complex. Analysis of CO emission in G305 reveals 156 molecular clumps with the following physical characteristics. The 5.5 and 8.8GHz radio continuum emission reveals an extended low surface brightness ionised environment within which we identify 15 large-scale features with a further eight smaller sources projected within these features. By comparing to mid infrared emission and archival data, we identify nine HII regions, seven compact HII regions, one UC HII region, four extended regions. The total integrated flux of the radio continuum emission at 5.5 GHz is ~180 Jy corresponding to a Lyman continuum output of 2.4x10^50 photons s^-1. We compare the ionised and molecular environment with optically identified high-mass stars and ongoing star formation, identified from the literature. Analysis of this dataset reveals a star formation rate of 0.008--0.016 and efficiency of 7--12%, allows us to probe the star formation history of the region and discuss the impact of high-mass stars on the evolution of G305.

==> (inline-0) <==
\begin{tabular}{cccccccccccc}
   \hline 
	Clump & Clump & \multicolumn{3}{c}{Peak} & \multicolumn{4}{c}{Dimension}  &  Peak \\\cline{3-5} \cline{6-9}
	Number  & Name  &        \multicolumn{2}{c}{Galactic}  &$V_{\rm LSR}$         & $\Delta l$ & $\Delta b$ &$R_{\rm eff}$& $\Delta V$ &          $T_{\rm b}$       \\
	       &        &        $(l)$ & $(b)$  & (\kms)& (\arcsec) & (\arcsec) & (pc)& (\kms)  & (K)\\ 
\hline
1	&	G305.24+0.26	&	305.24	&	0.26	&	-38.7	&	123.4	&	157.46	&	2.84	&	5.66	&	15.38	\\
2	&	G304.94+0.55	&	304.94	&	0.55	&	-35	&	97.55	&	112.86	&	1.98	&	1.94	&	14.29	\\
3	&	G305.56+0.02	&	305.56	&	0.02	&	-39.6	&	112.39	&	83.02	&	1.97	&	3.04	&	13.55	\\
4	&	G305.26-0.03	&	305.26	&	-0.03	&	-32.7	&	136	&	184.61	&	3	&	4.27	&	13.17	\\
5	&	G304.93+0.54	&	304.93	&	0.54	&	-34.6	&	103.69	&	121.68	&	2.11	&	2.19	&	12.69	\\
6	&	G305.37+0.21	&	305.37	&	0.21	&	-35	&	103.83	&	86.84	&	1.88	&	4.14	&	12.14	\\
7	&	G305.36+0.17	&	305.36	&	0.17	&	-39.1	&	126.77	&	81.12	&	2.23	&	4.73	&	11.52	\\
8	&	G305.19+0.01	&	305.19	&	0.01	&	-31.8	&	104.46	&	83.39	&	1.84	&	3.49	&	11.29	\\
9	&	G305.55-0.01	&	305.55	&	-0.01	&	-38.2	&	84.13	&	101.53	&	1.87	&	3.28	&	11.07	\\
10	&	G305.36+0.19	&	305.36	&	0.19	&	-35	&	101.76	&	80.13	&	1.86	&	2.83	&	10.98	\\
11	&	G305.2+0.23	&	305.2	&	0.23	&	-40.1	&	86.73	&	139.29	&	2.02	&	3.78	&	10.79	\\
12	&	G305.24-0.03	&	305.24	&	-0.03	&	-28.6	&	144.54	&	110.39	&	2.5	&	3.46	&	10.74	\\
13	&	G305.36+0.19	&	305.36	&	0.19	&	-38.7	&	112.31	&	72.45	&	1.76	&	3.76	&	10.64	\\
14	&	G304.88+0.6	&	304.88	&	0.6	&	-34.6	&	52.73	&	69.55	&	0.9	&	1.45	&	10.55	\\
15	&	G304.92+0.58	&	304.92	&	0.58	&	-35	&	91.59	&	75.33	&	1.49	&	2.41	&	10.5	\\
16	&	G305.25+0.3	&	305.25	&	0.3	&	-38.7	&	120.48	&	129.47	&	2.22	&	4.53	&	10.21	\\
17	&	G305.82-0.05	&	305.82	&	-0.05	&	-35.5	&	70.36	&	110.36	&	1.6	&	2.57	&	10.19	\\
18	&	G305.36+0.22	&	305.36	&	0.22	&	-38.7	&	90.73	&	92.38	&	1.71	&	3.28	&	9.98	\\
19	&	G304.91+0.59	&	304.91	&	0.59	&	-35	&	83.16	&	94.33	&	1.48	&	1.52	&	9.98	\\
20	&	G304.88+0.59	&	304.88	&	0.59	&	-34.6	&	42.05	&	53.17	&	0.83	&	0.98	&	9.9	\\
21	&	G305.21+0.21	&	305.21	&	0.21	&	-43.3	&	125.36	&	96.67	&	2.38	&	4.46	&	9.67	\\
22	&	G305.85-0.07	&	305.85	&	-0.07	&	-34.6	&	85.42	&	103.66	&	1.66	&	2.75	&	9.45	\\
23	&	G305.14+0.07	&	305.14	&	0.07	&	-36.4	&	128.16	&	122.72	&	2.34	&	2.99	&	9.45	\\
24	&	G305.2+0.23	&	305.2	&	0.23	&	-38.2	&	112.87	&	111.33	&	2.17	&	2.87	&	9.17	\\
25	&	G305.19+0.03	&	305.19	&	0.03	&	-36.8	&	139.31	&	122.18	&	2.56	&	3.74	&	9.14	\\
26	&	G304.88+0.59	&	304.88	&	0.59	&	-34.6	&	44.66	&	49.14	&	0.81	&	1.2	&	8.95	\\
27	&	G305.38+0.24	&	305.38	&	0.24	&	-38.2	&	103.01	&	134.68	&	2.19	&	4.24	&	8.79	\\
28	&	G305.37+0.26	&	305.37	&	0.26	&	-35	&	107.87	&	179.5	&	2.7	&	4.26	&	8.5	\\
29	&	G304.92+0.52	&	304.92	&	0.52	&	-32.7	&	107.33	&	41.92	&	1.25	&	2.38	&	8.48	\\
30	&	G305.31-0.04	&	305.31	&	-0.04	&	-33.6	&	68.14	&	61.26	&	1.25	&	2.02	&	8.48	\\
31	&	G305.31+0.33	&	305.31	&	0.33	&	-39.1	&	101.76	&	150.4	&	2.28	&	3.16	&	8.31	\\
32	&	G305.29+0.33	&	305.29	&	0.33	&	-39.1	&	130.62	&	112.83	&	1.97	&	3.21	&	8.26	\\
33	&	G304.88+0.55	&	304.88	&	0.55	&	-34.1	&	48.44	&	79.11	&	1.06	&	1.6	&	8.24	\\
34	&	G305.41+0.2	&	305.41	&	0.2	&	-34.1	&	72.38	&	96.17	&	1.46	&	2.31	&	7.95	\\
35	&	G305.3-0.04	&	305.3	&	-0.04	&	-30.4	&	69.32	&	79.99	&	1.45	&	2.71	&	7.67	\\
36	&	G305.43+0.25	&	305.43	&	0.25	&	-38.7	&	169.15	&	146.67	&	2.6	&	2.84	&	7.67	\\
37	&	G305.16+0.23	&	305.16	&	0.23	&	-42.3	&	143.48	&	102.15	&	2.25	&	3.03	&	7.52	\\
38	&	G305.52-0.03	&	305.52	&	-0.03	&	-38.2	&	81.31	&	67.19	&	1.42	&	2.2	&	7.36	\\
39	&	G305.4+0.2	&	305.4	&	0.2	&	-34.6	&	52.02	&	84.94	&	1.3	&	3.49	&	7.29	\\
40	&	G305.86-0.09	&	305.86	&	-0.09	&	-34.6	&	55.07	&	74.12	&	1.12	&	2.8	&	7.24	\\
41	&	G305.34+0.22	&	305.34	&	0.22	&	-40.5	&	98.27	&	107.98	&	1.98	&	3.47	&	7.05	\\
42	&	G305.77-0.08	&	305.77	&	-0.08	&	-41	&	91.67	&	115.46	&	1.86	&	2.54	&	6.95	\\
43	&	G305.79-0.09	&	305.79	&	-0.09	&	-41.4	&	93.75	&	102.71	&	1.77	&	3.34	&	6.9	\\
44	&	G305.82-0.1	&	305.82	&	-0.1	&	-41	&	124.74	&	160.73	&	2.54	&	3.92	&	6.81	\\
45	&	G305.55-0.06	&	305.55	&	-0.06	&	-41.4	&	102.94	&	83.21	&	1.72	&	2.65	&	6.67	\\
46	&	G305.16+0.25	&	305.16	&	0.25	&	-38.7	&	63.05	&	77.55	&	1.29	&	2.01	&	6.64	\\
47	&	G305.32-0.04	&	305.32	&	-0.04	&	-26.8	&	71.89	&	58.93	&	1.33	&	2.96	&	6.55	\\
48	&	G305.43+0.22	&	305.43	&	0.22	&	-33.2	&	110.12	&	99.11	&	1.96	&	2.62	&	6.52	\\
49	&	G305.54-0.02	&	305.54	&	-0.02	&	-40.5	&	61.22	&	60.37	&	1.22	&	2.44	&	6.45	\\\end{tabular}
 \end{table*}	
 
   \setcounter{table}{2}
\begin{table*}
\centering
  \begin{tabular}{cccccccccccc}
   \hline 
	Clump & Clump & \multicolumn{3}{c}{Peak} & \multicolumn{4}{c}{Dimension}  &  Peak \\\cline{3-5} \cline{6-9}
	Number  & Name  &        \multicolumn{2}{c}{Galactic}  &$V_{\rm LSR}$         & $\Delta l$ & $\Delta b$ &$R_{\rm eff}$& $\Delta V$ &          $T_{\rm b}$       \\
	       &        &        $(l)$ & $(b)$  & (\kms)& (\arcsec) & (\arcsec) & (pc)& (\kms)  & (K)\\ 
\hline
50	&	G305.18-0.02	&	305.18	&	-0.02	&	-32.3	&	71.54	&	86.29	&	1.44	&	3.14	&	6.43	\\
51	&	G305.17-0.02	&	305.17	&	-0.02	&	-30	&	76.32	&	62.27	&	1.24	&	2.65	&	6.36	\\
52	&	G305.32-0.07	&	305.32	&	-0.07	&	-33.6	&	71.97	&	50.14	&	1	&	1.58	&	6.33	\\
53	&	G305.1+0.09	&	305.1	&	0.09	&	-35.9	&	63.04	&	72.19	&	1.33	&	2.7	&	6.29	\\
54	&	G305.32+0.28	&	305.32	&	0.28	&	-42.3	&	103.22	&	98.69	&	1.97	&	2.96	&	6.29	\\
55	&	G305.1+0.08	&	305.1	&	0.08	&	-36.8	&	106.97	&	128.7	&	2.1	&	3.36	&	6.21	\\
56	&	G305.07+0.11	&	305.07	&	0.11	&	-36.4	&	80.47	&	107.22	&	1.6	&	3.53	&	6.17	\\
57	&	G305.61+0.01	&	305.61	&	0.01	&	-35.5	&	95.56	&	76.38	&	1.77	&	4.5	&	6.14	\\
58	&	G304.92+0.6	&	304.92	&	0.6	&	-35.5	&	54.49	&	48.34	&	0.94	&	1.56	&	6.05	\\
59	&	G305.11+0.2	&	305.11	&	0.2	&	-41.4	&	73.68	&	84.32	&	1.47	&	3.06	&	5.98	\\
60	&	G305.11+0.25	&	305.11	&	0.25	&	-40.1	&	72.51	&	64.37	&	1.3	&	2.52	&	5.98	\\
61	&	G305.15+0.21	&	305.15	&	0.21	&	-17.6	&	126.44	&	123.09	&	2.39	&	1.76	&	5.95	\\
62	&	G305.15+0.01	&	305.15	&	0.01	&	-38.7	&	53.61	&	67.15	&	1.14	&	2.45	&	5.83	\\
63	&	G305.55-0.04	&	305.55	&	-0.04	&	-41	&	70.96	&	45.89	&	1.11	&	2.79	&	5.76	\\
64	&	G305.17-0.02	&	305.17	&	-0.02	&	-30.9	&	47.36	&	75.08	&	1	&	1.59	&	5.76	\\
65	&	G305.34+0.32	&	305.34	&	0.32	&	-38.2	&	84.13	&	87.8	&	1.65	&	2.59	&	5.76	\\
66	&	G305.39+0.17	&	305.39	&	0.17	&	-35.5	&	78.37	&	86.7	&	1.61	&	2.95	&	5.74	\\
67	&	G305.09+0.17	&	305.09	&	0.17	&	-41	&	91.23	&	143.02	&	1.95	&	3.94	&	5.67	\\
68	&	G305.1+0.18	&	305.1	&	0.18	&	-41.4	&	61.99	&	48.76	&	1.05	&	3.47	&	5.67	\\
69	&	G305.21-0.06	&	305.21	&	-0.06	&	-33.6	&	100.1	&	59.78	&	1.41	&	1.78	&	5.57	\\
70	&	G305.81-0.05	&	305.81	&	-0.05	&	-34.1	&	43.73	&	55.46	&	0.92	&	1.61	&	5.36	\\
71	&	G305.34+0.33	&	305.34	&	0.33	&	-37.3	&	92.38	&	75.08	&	1.46	&	2.69	&	5.26	\\
72	&	G305.07+0.07	&	305.07	&	0.07	&	-34.1	&	44.74	&	68.57	&	0.98	&	2.58	&	5.14	\\
73	&	G305.73-0.05	&	305.73	&	-0.05	&	-40.5	&	100.92	&	100.86	&	1.85	&	2.53	&	5.07	\\
74	&	G305.52-0.02	&	305.52	&	-0.02	&	-37.3	&	63.8	&	54.2	&	1.16	&	2.32	&	5.02	\\
75	&	G305.82-0.14	&	305.82	&	-0.14	&	-41	&	78.29	&	64.31	&	1.36	&	2.39	&	4.93	\\
76	&	G305.48+0.22	&	305.48	&	0.22	&	-45.1	&	78.37	&	88.16	&	1.56	&	1.86	&	4.93	\\
77	&	G305.47+0.2	&	305.47	&	0.2	&	-34.1	&	100.03	&	73.72	&	1.53	&	1.28	&	4.88	\\
78	&	G305.22+0.14	&	305.22	&	0.14	&	-33.6	&	100.64	&	88.34	&	1.7	&	1.21	&	4.88	\\
79	&	G305.5+0.19	&	305.5	&	0.19	&	-43.7	&	55.78	&	38.68	&	0.8	&	1.11	&	4.79	\\
80	&	G305.09+0.25	&	305.09	&	0.25	&	-38.7	&	128.85	&	58.03	&	1.59	&	2.67	&	4.76	\\
81	&	G305.5-0.05	&	305.5	&	-0.05	&	-41	&	61.04	&	113.11	&	1.37	&	1.49	&	4.67	\\
82	&	G305.3+0.1	&	305.3	&	0.1	&	-45.1	&	89.57	&	102.93	&	1.69	&	1.79	&	4.64	\\
83	&	G305.15+0.2	&	305.15	&	0.2	&	-41	&	80.81	&	56.21	&	1.22	&	2.24	&	4.6	\\
84	&	G305.65-0.02	&	305.65	&	-0.02	&	-36.4	&	98.72	&	98.52	&	1.9	&	2.59	&	4.57	\\
85	&	G305.52-0.02	&	305.52	&	-0.02	&	-39.6	&	60.65	&	64.56	&	1.14	&	1.72	&	4.5	\\
86	&	G305.86-0.14	&	305.86	&	-0.14	&	-43.7	&	46.17	&	57.55	&	0.95	&	1.78	&	4.48	\\
87	&	G305.07+0.04	&	305.07	&	0.04	&	-31.8	&	38.84	&	40.48	&	0.68	&	1.07	&	4.4	\\
88	&	G305.43+0.23	&	305.43	&	0.23	&	-40.5	&	77.3	&	65.76	&	1.37	&	2.2	&	4.38	\\
89	&	G305.23+0.06	&	305.23	&	0.06	&	-44.6	&	76.2	&	68.34	&	1.19	&	2.05	&	4.29	\\
90	&	G305.34+0.16	&	305.34	&	0.16	&	-45.1	&	115.57	&	62.28	&	1.65	&	1.91	&	4.26	\\
91	&	G305.58-0.02	&	305.58	&	-0.02	&	-31.4	&	122.44	&	81.59	&	1.76	&	1.41	&	4.21	\\
92	&	G305.59+0	&	305.59	&	0	&	-38.7	&	61.04	&	58.1	&	1.1	&	1.89	&	4.19	\\
93	&	G305.7-0.03	&	305.7	&	-0.03	&	-40.5	&	88.44	&	86.45	&	1.58	&	2.28	&	4.17	\\
94	&	G305.79-0.11	&	305.79	&	-0.11	&	-38.2	&	66.89	&	71.01	&	1.27	&	1.81	&	4.14	\\
95	&	G305.86-0.09	&	305.86	&	-0.09	&	-28.6	&	48.93	&	131.25	&	1.41	&	0.97	&	4.12	\\
96	&	G305.56-0.1	&	305.56	&	-0.1	&	-36.8	&	59.01	&	46.03	&	0.77	&	1.45	&	4.05	\\
97	&	G305.1+0.13	&	305.1	&	0.13	&	-37.3	&	82.36	&	77.48	&	1.33	&	1.29	&	4.02	\\
98	&	G305.52-0.1	&	305.52	&	-0.1	&	-35.9	&	68.65	&	45.66	&	0.97	&	1.48	&	4	\\
99	&	G305.58+0.05	&	305.58	&	0.05	&	-39.1	&	58.47	&	67.92	&	1.25	&	1.97	&	3.98	\\
100	&	G305.27+0.16	&	305.27	&	0.16	&	-42.8	&	81.96	&	99.24	&	1.58	&	1.33	&	3.98	\\\end{tabular}
 \end{table*}	
 
   \setcounter{table}{2}
\begin{table*}
\centering
  \begin{tabular}{cccccccccccc}
   \hline 
	Clump & Clump & \multicolumn{3}{c}{Peak} & \multicolumn{4}{c}{Dimension}  &  Peak \\\cline{3-5} \cline{6-9}
	Number  & Name  &        \multicolumn{2}{c}{Galactic}  &$V_{\rm LSR}$         & $\Delta l$ & $\Delta b$ &$R_{\rm eff}$& $\Delta V$ &          $T_{\rm b}$       \\
	       &        &        $(l)$ & $(b)$  & (\kms)& (\arcsec) & (\arcsec) & (pc)& (\kms)  & (K)\\ 
\hline
101	&	G305.28+0.37	&	305.28	&	0.37	&	-33.2	&	74.69	&	47.61	&	1.07	&	3.07	&	3.95	\\
102	&	G305.54-0.05	&	305.54	&	-0.05	&	-39.1	&	49.46	&	83.47	&	1.08	&	1.16	&	3.88	\\
103	&	G305.11+0.05	&	305.11	&	0.05	&	-40.1	&	116.15	&	66.02	&	1.48	&	1.64	&	3.88	\\
104	&	G305.34+0.34	&	305.34	&	0.34	&	-35	&	64.35	&	65.96	&	1.15	&	1.74	&	3.83	\\
105	&	G305.71-0.03	&	305.71	&	-0.03	&	-38.7	&	56.9	&	58.96	&	1.05	&	1.24	&	3.83	\\
106	&	G305.52-0.04	&	305.52	&	-0.04	&	-30.9	&	74.7	&	100.07	&	1.43	&	1.22	&	3.81	\\
107	&	G305.67-0.02	&	305.67	&	-0.02	&	-40.1	&	74.12	&	70.6	&	1.27	&	2.42	&	3.81	\\
108	&	G305.1+0.17	&	305.1	&	0.17	&	-37.3	&	88.43	&	76.51	&	1.48	&	1.28	&	3.81	\\
109	&	G305.08+0.25	&	305.08	&	0.25	&	-35	&	97.89	&	91.91	&	1.63	&	3.22	&	3.74	\\
110	&	G305.54-0.1	&	305.54	&	-0.1	&	-38.7	&	62.55	&	43.86	&	0.82	&	1.17	&	3.67	\\
111	&	G305.08+0.25	&	305.08	&	0.25	&	-36.8	&	50.44	&	61.3	&	1.02	&	1.5	&	3.57	\\
112	&	G305.32+0.37	&	305.32	&	0.37	&	-34.6	&	76.28	&	40.78	&	0.93	&	1.3	&	3.57	\\
113	&	G305.55-0.03	&	305.55	&	-0.03	&	-30.9	&	75.82	&	239.52	&	2.11	&	1.12	&	3.55	\\
114	&	G305.34+0.21	&	305.34	&	0.21	&	-45.1	&	58.06	&	101.05	&	1.39	&	1.04	&	3.52	\\
115	&	G305.2+0.04	&	305.2	&	0.04	&	-45.1	&	98.58	&	97.52	&	1.87	&	2.07	&	3.45	\\
116	&	G305.29+0.16	&	305.29	&	0.16	&	-41.9	&	65.24	&	63.4	&	1.08	&	0.98	&	3.45	\\
117	&	G305.55-0.1	&	305.55	&	-0.1	&	-40.5	&	56.94	&	52.96	&	1.02	&	1.97	&	3.36	\\
118	&	G305.3+0.37	&	305.3	&	0.37	&	-33.2	&	93.89	&	37.27	&	0.9	&	1.77	&	3.33	\\
119	&	G305.31+0.06	&	305.31	&	0.06	&	-40.1	&	69.36	&	56.64	&	1.18	&	2.29	&	3.33	\\
120	&	G305.22+0.25	&	305.22	&	0.25	&	-34.1	&	46.03	&	61.63	&	1.05	&	2.05	&	3.31	\\
121	&	G305.21+0.06	&	305.21	&	0.06	&	-46.9	&	57.5	&	90.63	&	1.15	&	1.14	&	3.29	\\
122	&	G305.46+0.22	&	305.46	&	0.22	&	-44.2	&	56.22	&	55.74	&	0.99	&	1	&	3.26	\\
123	&	G305.34+0.05	&	305.34	&	0.05	&	-38.7	&	51.94	&	76.12	&	1.18	&	1.57	&	3.14	\\
124	&	G305.21+0.07	&	305.21	&	0.07	&	-45.6	&	72.81	&	66.18	&	0.99	&	1.26	&	3.14	\\
125	&	G305.17+0.06	&	305.17	&	0.06	&	-47.8	&	114.47	&	86.53	&	1.75	&	1.28	&	3.07	\\
126	&	G305.2+0.22	&	305.2	&	0.22	&	-34.1	&	58.79	&	63.7	&	1.11	&	1.35	&	3.07	\\
127	&	G305.33+0.02	&	305.33	&	0.02	&	-38.2	&	52.51	&	48.33	&	0.88	&	1.52	&	3.02	\\
128	&	G305.64-0.01	&	305.64	&	-0.01	&	-35	&	54.06	&	57.41	&	0.97	&	1.41	&	3	\\
129	&	G305.55-0.1	&	305.55	&	-0.1	&	-35	&	56.17	&	37.89	&	0.76	&	1.52	&	2.93	\\
130	&	G305.62+0	&	305.62	&	0	&	-39.6	&	47.84	&	49.8	&	0.92	&	2.39	&	2.79	\\
131	&	G305.62-0.04	&	305.62	&	-0.04	&	-31.8	&	58.93	&	50.1	&	0.99	&	1.83	&	2.76	\\
132	&	G305.47+0.23	&	305.47	&	0.23	&	-32.7	&	75.82	&	58.67	&	1.16	&	1.36	&	2.71	\\
133	&	G305.53-0.04	&	305.53	&	-0.04	&	-34.6	&	57.41	&	44.72	&	0.97	&	1.38	&	2.71	\\
134	&	G305.36+0.2	&	305.36	&	0.2	&	-44.6	&	68.28	&	63.58	&	1.14	&	1.13	&	2.67	\\
135	&	G305.27+0.2	&	305.27	&	0.2	&	-44.2	&	71.25	&	99.98	&	1.42	&	2.6	&	2.64	\\
136	&	G305.3+0.02	&	305.3	&	0.02	&	-37.8	&	70.56	&	62	&	1.16	&	1.57	&	2.64	\\
137	&	G305.17+0.01	&	305.17	&	0.01	&	-27.2	&	61.28	&	51.91	&	0.96	&	2.38	&	2.62	\\
138	&	G305.42+0.28	&	305.42	&	0.28	&	-42.3	&	47.8	&	48.59	&	0.79	&	1.21	&	2.62	\\
139	&	G305.34+0.35	&	305.34	&	0.35	&	-29.1	&	78.08	&	48.56	&	1.14	&	1.41	&	2.57	\\
140	&	G305.79-0.15	&	305.79	&	-0.15	&	-30.4	&	52.21	&	61.15	&	0.81	&	1.46	&	2.55	\\
141	&	G305.34+0.23	&	305.34	&	0.23	&	-44.2	&	160.47	&	67.55	&	1.51	&	1.61	&	2.52	\\
142	&	G305.07+0.19	&	305.07	&	0.19	&	-41.4	&	72.4	&	46.71	&	0.98	&	1.22	&	2.48	\\
143	&	G305.58-0.08	&	305.58	&	-0.08	&	-41.9	&	68.62	&	58.81	&	0.98	&	1.77	&	2.48	\\
144	&	G305.65-0.01	&	305.65	&	-0.01	&	-41	&	43.34	&	49.78	&	0.76	&	1.42	&	2.45	\\
145	&	G305.32+0.18	&	305.32	&	0.18	&	-46	&	76.04	&	82.76	&	1.33	&	2.14	&	2.45	\\
146	&	G305.21+0.07	&	305.21	&	0.07	&	-33.2	&	46.48	&	42.87	&	0.76	&	1.07	&	2.36	\\
147	&	G305.17+0.05	&	305.17	&	0.05	&	-43.3	&	51.17	&	46.91	&	0.88	&	1.45	&	2.31	\\
148	&	G305.07+0.09	&	305.07	&	0.09	&	-26.8	&	61.46	&	118.68	&	1.22	&	1.73	&	2.26	\\
149	&	G305.57+0.03	&	305.57	&	0.03	&	-31.4	&	49.97	&	56	&	0.9	&	1.2	&	2.24	\\
150	&	G305.3+0.01	&	305.3	&	0.01	&	-36.4	&	58.13	&	54.85	&	1.01	&	1.62	&	2.24	\\
151	&	G305.23+0.3	&	305.23	&	0.3	&	-45.6	&	41.21	&	66.99	&	0.99	&	2.8	&	2.24	\\
152	&	G305.19+0.04	&	305.19	&	0.04	&	-40.5	&	55.47	&	45.79	&	0.89	&	1.28	&	2.19	\\
153	&	G305.66+0.03	&	305.66	&	0.03	&	-41.9	&	53.45	&	45.8	&	0.86	&	2.43	&	2.07	\\
154	&	G305.8-0.13	&	305.8	&	-0.13	&	-30.4	&	48.04	&	51.4	&	0.82	&	1.36	&	2.02	\\
155	&	G305.19+0.04	&	305.19	&	0.04	&	-42.3	&	52.06	&	43.53	&	0.89	&	1.71	&	2	\\
156	&	G305.8-0.11	&	305.8	&	-0.11	&	-36.8	&	45.05	&	51.41	&	0.85	&	0.98	&	1.95	\\
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
   \hline 
	Clump & Clump   & $\tau$ & $T_{\rm ex}$ & $N_{\rm H_{2}}$ & $n_{\rm H_2}$& $\sum_{\rm c}$ & $M$ & $M_{\rm vir}$ & $\alpha_{\rm vir}$ \\
	No.  & Name  & (\COII)    &  (K)     &  $10^{22}$(cm$^{-2}$)  &$10^3$(\cmthree)&$10^2$(\msun\,pc$^{-2}$) & $10^3$(\msun) & $10^3$(\msun)&  \\        
\hline
1	&	G305.24+0.26	&	    0.38 $\pm$     0.02	&	   16.93 $\pm$     0.13	&	    4.04 $\pm$     0.19	&	     3.6 $\pm$      1.7	&	     9.1 $\pm$      2.9	&	    23.0 $\pm$      1.1	&	    19.0 $\pm$      9.5	&	    0.83 $\pm$     0.41	\\
2	&	G304.94+0.55	&	    0.32 $\pm$     0.01	&	   24.57 $\pm$     0.09	&	    2.30 $\pm$     0.09	&	     3.0 $\pm$      1.4	&	     5.2 $\pm$      1.6	&	     6.3 $\pm$      0.2	&	     1.6 $\pm$      0.8	&	    0.25 $\pm$     0.12	\\
3	&	G305.56+0.02	&	    0.30 $\pm$     0.01	&	   17.90 $\pm$     0.13	&	    1.99 $\pm$     0.09	&	     2.6 $\pm$      1.2	&	     4.5 $\pm$      1.4	&	     5.5 $\pm$      0.3	&	     3.8 $\pm$      1.9	&	    0.70 $\pm$     0.35	\\
4	&	G305.26-0.03	&	    0.50 $\pm$     0.02	&	   16.70 $\pm$     0.13	&	    3.50 $\pm$     0.15	&	     3.0 $\pm$      1.4	&	     7.8 $\pm$      2.5	&	    22.0 $\pm$      1.0	&	    11.0 $\pm$      5.7	&	    0.51 $\pm$     0.26	\\
5	&	G304.93+0.54	&	    0.43 $\pm$     0.01	&	   20.26 $\pm$     0.11	&	    2.11 $\pm$     0.08	&	     2.5 $\pm$      1.2	&	     4.7 $\pm$      1.5	&	     6.6 $\pm$      0.2	&	     2.1 $\pm$      1.1	&	    0.32 $\pm$     0.16	\\
6	&	G305.37+0.21	&	    0.39 $\pm$     0.01	&	   18.16 $\pm$     0.12	&	    2.41 $\pm$     0.09	&	     3.3 $\pm$      1.5	&	     5.4 $\pm$      1.7	&	     6.0 $\pm$      0.2	&	     6.7 $\pm$      3.4	&	    1.13 $\pm$     0.57	\\
7	&	G305.36+0.17	&	    0.32 $\pm$     0.02	&	   14.58 $\pm$     0.15	&	    1.76 $\pm$     0.11	&	     2.0 $\pm$      1.0	&	     3.9 $\pm$      1.3	&	     6.2 $\pm$      0.4	&	    10.0 $\pm$      5.2	&	    1.69 $\pm$     0.85	\\
8	&	G305.19+0.01	&	    0.52 $\pm$     0.02	&	   13.52 $\pm$     0.15	&	    1.91 $\pm$     0.11	&	     2.6 $\pm$      1.3	&	     4.3 $\pm$      1.4	&	     4.5 $\pm$      0.3	&	     4.7 $\pm$      2.3	&	    1.03 $\pm$     0.52	\\
9	&	G305.55-0.01	&	    0.35 $\pm$     0.02	&	   15.56 $\pm$     0.14	&	    1.79 $\pm$     0.09	&	     2.4 $\pm$      1.2	&	     4.0 $\pm$      1.3	&	     4.4 $\pm$      0.2	&	     4.2 $\pm$      2.1	&	    0.96 $\pm$     0.48	\\
10	&	G305.36+0.19	&	    0.38 $\pm$     0.02	&	   15.38 $\pm$     0.15	&	    1.76 $\pm$     0.08	&	     2.4 $\pm$      1.1	&	     3.9 $\pm$      1.3	&	     4.3 $\pm$      0.2	&	     3.1 $\pm$      1.6	&	    0.73 $\pm$     0.37	\\
11	&	G305.2+0.23	&	    0.29 $\pm$     0.01	&	   18.86 $\pm$     0.12	&	    2.23 $\pm$     0.11	&	     2.8 $\pm$      1.3	&	     5.0 $\pm$      1.6	&	     6.4 $\pm$      0.3	&	     6.1 $\pm$      3.0	&	    0.94 $\pm$     0.47	\\
12	&	G305.24-0.03	&	    0.57 $\pm$     0.02	&	   15.17 $\pm$     0.13	&	    2.10 $\pm$     0.10	&	     2.1 $\pm$      1.0	&	     4.7 $\pm$      1.5	&	     9.2 $\pm$      0.5	&	     6.2 $\pm$      3.1	&	    0.68 $\pm$     0.34	\\
13	&	G305.36+0.19	&	    0.33 $\pm$     0.01	&	   18.73 $\pm$     0.12	&	    2.28 $\pm$     0.11	&	     3.3 $\pm$      1.6	&	     5.1 $\pm$      1.6	&	     5.0 $\pm$      0.2	&	     5.2 $\pm$      2.6	&	    1.05 $\pm$     0.53	\\
14	&	G304.88+0.6	&	    0.51 $\pm$     0.01	&	   21.55 $\pm$     0.09	&	    1.60 $\pm$     0.05	&	     4.5 $\pm$      2.2	&	     3.6 $\pm$      1.1	&	     0.9 $\pm$      0.1	&	     0.4 $\pm$      0.2	&	    0.44 $\pm$     0.22	\\
15	&	G304.92+0.58	&	    0.36 $\pm$     0.01	&	   21.55 $\pm$     0.10	&	    1.65 $\pm$     0.07	&	     2.9 $\pm$      1.4	&	     3.8 $\pm$      1.2	&	     2.6 $\pm$      0.1	&	     1.8 $\pm$      0.9	&	    0.68 $\pm$     0.34	\\
16	&	G305.25+0.3	&	    0.41 $\pm$     0.01	&	   18.48 $\pm$     0.11	&	    3.31 $\pm$     0.16	&	     3.8 $\pm$      1.8	&	     7.4 $\pm$      2.4	&	    12.0 $\pm$      0.6	&	     9.5 $\pm$      4.8	&	    0.83 $\pm$     0.42	\\
17	&	G305.82-0.05	&	    0.43 $\pm$     0.02	&	   15.63 $\pm$     0.14	&	    1.89 $\pm$     0.09	&	     3.0 $\pm$      1.4	&	     4.2 $\pm$      1.4	&	     3.4 $\pm$      0.2	&	     2.2 $\pm$      1.1	&	    0.65 $\pm$     0.33	\\
18	&	G305.36+0.22	&	    0.40 $\pm$     0.02	&	   18.03 $\pm$     0.11	&	    1.96 $\pm$     0.08	&	     2.9 $\pm$      1.4	&	     4.4 $\pm$      1.4	&	     4.0 $\pm$      0.2	&	     3.8 $\pm$      1.9	&	    0.95 $\pm$     0.48	\\
19	&	G304.91+0.59	&	    0.46 $\pm$     0.01	&	   21.08 $\pm$     0.09	&	    1.59 $\pm$     0.06	&	     2.7 $\pm$      1.3	&	     3.6 $\pm$      1.1	&	     2.5 $\pm$      0.1	&	     0.7 $\pm$      0.4	&	    0.29 $\pm$     0.15	\\
20	&	G304.88+0.59	&	    0.46 $\pm$     0.01	&	   22.21 $\pm$     0.09	&	    1.14 $\pm$     0.04	&	     3.5 $\pm$      1.7	&	     2.6 $\pm$      0.8	&	     0.6 $\pm$      0.1	&	     0.2 $\pm$      0.1	&	    0.30 $\pm$     0.15	\\
21	&	G305.21+0.21	&	    0.27 $\pm$     0.02	&	   14.72 $\pm$     0.15	&	    1.70 $\pm$     0.11	&	     1.8 $\pm$      0.9	&	     3.8 $\pm$      1.2	&	     6.8 $\pm$      0.4	&	     9.9 $\pm$      5.0	&	    1.46 $\pm$     0.74	\\
22	&	G305.85-0.07	&	    0.56 $\pm$     0.02	&	   13.73 $\pm$     0.15	&	    1.76 $\pm$     0.09	&	     2.7 $\pm$      1.3	&	     3.9 $\pm$      1.3	&	     3.4 $\pm$      0.2	&	     2.6 $\pm$      1.3	&	    0.77 $\pm$     0.39	\\
23	&	G305.14+0.07	&	    0.39 $\pm$     0.02	&	   14.37 $\pm$     0.14	&	    1.77 $\pm$     0.11	&	     1.9 $\pm$      0.9	&	     4.0 $\pm$      1.3	&	     6.8 $\pm$      0.4	&	     4.4 $\pm$      2.2	&	    0.64 $\pm$     0.32	\\
24	&	G305.2+0.23	&	    0.25 $\pm$     0.01	&	   16.84 $\pm$     0.12	&	    1.28 $\pm$     0.08	&	     1.5 $\pm$      0.7	&	     2.9 $\pm$      0.9	&	     4.3 $\pm$      0.3	&	     3.8 $\pm$      1.9	&	    0.88 $\pm$     0.44	\\
25	&	G305.19+0.03	&	    0.36 $\pm$     0.02	&	   13.02 $\pm$     0.16	&	    1.72 $\pm$     0.12	&	     1.7 $\pm$      0.8	&	     3.8 $\pm$      1.2	&	     7.9 $\pm$      0.6	&	     7.5 $\pm$      3.7	&	    0.94 $\pm$     0.48	\\
26	&	G304.88+0.59	&	    0.35 $\pm$     0.01	&	   22.11 $\pm$     0.09	&	    1.10 $\pm$     0.04	&	     3.5 $\pm$      1.6	&	     2.5 $\pm$      0.8	&	     0.5 $\pm$      0.1	&	     0.2 $\pm$      0.1	&	    0.48 $\pm$     0.24	\\
27	&	G305.38+0.24	&	    0.34 $\pm$     0.02	&	   16.72 $\pm$     0.12	&	    2.10 $\pm$     0.11	&	     2.4 $\pm$      1.2	&	     4.7 $\pm$      1.5	&	     7.1 $\pm$      0.4	&	     8.2 $\pm$      4.1	&	    1.16 $\pm$     0.58	\\
28	&	G305.37+0.26	&	    0.36 $\pm$     0.02	&	   14.01 $\pm$     0.15	&	    1.84 $\pm$     0.12	&	     1.7 $\pm$      0.8	&	     4.1 $\pm$      1.3	&	     9.4 $\pm$      0.6	&	    10.0 $\pm$      5.1	&	    1.09 $\pm$     0.55	\\
29	&	G304.92+0.52	&	    0.33 $\pm$     0.02	&	   17.67 $\pm$     0.12	&	    1.04 $\pm$     0.05	&	     2.1 $\pm$      1.0	&	     2.3 $\pm$      0.7	&	     1.1 $\pm$      0.1	&	     1.5 $\pm$      0.7	&	    1.29 $\pm$     0.65	\\
30	&	G305.31-0.04	&	    0.33 $\pm$     0.01	&	   18.00 $\pm$     0.11	&	    1.45 $\pm$     0.07	&	     3.0 $\pm$      1.4	&	     3.3 $\pm$      1.0	&	     1.6 $\pm$      0.1	&	     1.1 $\pm$      0.5	&	    0.67 $\pm$     0.34	\\
31	&	G305.31+0.33	&	    0.52 $\pm$     0.03	&	   13.07 $\pm$     0.15	&	    1.50 $\pm$     0.09	&	     1.7 $\pm$      0.8	&	     3.3 $\pm$      1.1	&	     5.5 $\pm$      0.3	&	     4.7 $\pm$      2.4	&	    0.87 $\pm$     0.44	\\
32	&	G305.29+0.33	&	    0.54 $\pm$     0.02	&	   15.83 $\pm$     0.12	&	    2.62 $\pm$     0.14	&	     3.4 $\pm$      1.6	&	     5.9 $\pm$      1.9	&	     7.2 $\pm$      0.4	&	     4.2 $\pm$      2.1	&	    0.59 $\pm$     0.30	\\
33	&	G304.88+0.55	&	    0.31 $\pm$     0.01	&	   21.02 $\pm$     0.10	&	    1.26 $\pm$     0.06	&	     3.0 $\pm$      1.4	&	     2.8 $\pm$      0.9	&	     1.0 $\pm$      0.1	&	     0.6 $\pm$      0.3	&	    0.57 $\pm$     0.29	\\
34	&	G305.41+0.2	&	    0.49 $\pm$     0.04	&	   14.04 $\pm$     0.15	&	    1.19 $\pm$     0.07	&	     2.1 $\pm$      1.0	&	     2.7 $\pm$      0.9	&	     1.8 $\pm$      0.1	&	     1.6 $\pm$      0.8	&	    0.91 $\pm$     0.46	\\
35	&	G305.3-0.04	&	    0.70 $\pm$     0.03	&	   13.78 $\pm$     0.14	&	    1.43 $\pm$     0.08	&	     2.5 $\pm$      1.2	&	     3.2 $\pm$      1.0	&	     2.1 $\pm$      0.1	&	     2.2 $\pm$      1.1	&	    1.06 $\pm$     0.53	\\
36	&	G305.43+0.25	&	    0.33 $\pm$     0.02	&	   15.26 $\pm$     0.14	&	    1.42 $\pm$     0.09	&	     1.4 $\pm$      0.7	&	     3.2 $\pm$      1.0	&	     6.8 $\pm$      0.4	&	     4.4 $\pm$      2.2	&	    0.65 $\pm$     0.33	\\
37	&	G305.16+0.23	&	    0.32 $\pm$     0.02	&	   16.34 $\pm$     0.12	&	    1.50 $\pm$     0.09	&	     1.7 $\pm$      0.8	&	     3.4 $\pm$      1.1	&	     5.4 $\pm$      0.3	&	     4.3 $\pm$      2.2	&	    0.80 $\pm$     0.41	\\
38	&	G305.52-0.03	&	    0.32 $\pm$     0.02	&	   16.08 $\pm$     0.13	&	    0.93 $\pm$     0.06	&	     1.7 $\pm$      0.8	&	     2.1 $\pm$      0.7	&	     1.3 $\pm$      0.1	&	     1.4 $\pm$      0.7	&	    1.08 $\pm$     0.54	\\
39	&	G305.4+0.2	&	    0.37 $\pm$     0.02	&	   15.83 $\pm$     0.13	&	    1.22 $\pm$     0.07	&	     2.4 $\pm$      1.1	&	     2.7 $\pm$      0.9	&	     1.5 $\pm$      0.1	&	     3.3 $\pm$      1.7	&	    2.27 $\pm$     1.14	\\
40	&	G305.86-0.09	&	    0.43 $\pm$     0.02	&	   14.21 $\pm$     0.14	&	    1.57 $\pm$     0.09	&	     3.5 $\pm$      1.7	&	     3.5 $\pm$      1.1	&	     1.4 $\pm$      0.1	&	     1.8 $\pm$      0.9	&	    1.33 $\pm$     0.67	\\
 \end{tabular}
 \end{table*}

 \newpage

  \setcounter{table}{3}
\begin{table*}
\centering
  \begin{tabular}{cccccccccc}
   \hline 
	Clump & Clump   & $\tau$ & $T_{\rm ex}$ & $N_{\rm H_{2}}$ & $n_{\rm H_2}$& $\sum_{\rm c}$ & $M$ & $M_{\rm vir}$ & $\alpha_{\rm vir}$ \\
	No.  & Name  & (\COII)    &  (K)     &  $10^{22}$(cm$^{-2}$)  &$10^3$(\cmthree)&$10^2$(\msun\,pc$^{-2}$) & $10^3$(\msun) & $10^3$(\msun)&  \\        
\hline
41	&	G305.34+0.22	&	    0.31 $\pm$     0.02	&	   13.12 $\pm$     0.16	&	    1.16 $\pm$     0.09	&	     1.5 $\pm$      0.7	&	     2.6 $\pm$      0.8	&	     3.2 $\pm$      0.2	&	     5.0 $\pm$      2.5	&	    1.56 $\pm$     0.79	\\
42	&	G305.77-0.08	&	    0.58 $\pm$     0.03	&	   12.29 $\pm$     0.16	&	    1.24 $\pm$     0.08	&	     1.7 $\pm$      0.8	&	     2.8 $\pm$      0.9	&	     3.0 $\pm$      0.2	&	     2.5 $\pm$      1.3	&	    0.83 $\pm$     0.42	\\
43	&	G305.79-0.09	&	    0.61 $\pm$     0.03	&	   12.10 $\pm$     0.16	&	    1.40 $\pm$     0.09	&	     2.0 $\pm$      1.0	&	     3.1 $\pm$      1.0	&	     3.1 $\pm$      0.2	&	     4.1 $\pm$      2.1	&	    1.34 $\pm$     0.68	\\
44	&	G305.82-0.1	&	    0.54 $\pm$     0.03	&	   11.71 $\pm$     0.16	&	    1.29 $\pm$     0.10	&	     1.3 $\pm$      0.6	&	     2.9 $\pm$      0.9	&	     5.8 $\pm$      0.4	&	     8.2 $\pm$      4.1	&	    1.40 $\pm$     0.71	\\
45	&	G305.55-0.06	&	    0.36 $\pm$     0.02	&	   12.58 $\pm$     0.16	&	    0.76 $\pm$     0.06	&	     1.1 $\pm$      0.5	&	     1.7 $\pm$      0.6	&	     1.6 $\pm$      0.1	&	     2.5 $\pm$      1.3	&	    1.59 $\pm$     0.81	\\
46	&	G305.16+0.25	&	    0.30 $\pm$     0.01	&	   18.91 $\pm$     0.10	&	    1.47 $\pm$     0.08	&	     2.9 $\pm$      1.4	&	     3.3 $\pm$      1.1	&	     1.7 $\pm$      0.1	&	     1.1 $\pm$      0.5	&	    0.63 $\pm$     0.32	\\
47	&	G305.32-0.04	&	    0.27 $\pm$     0.03	&	   13.00 $\pm$     0.16	&	    0.82 $\pm$     0.07	&	     1.6 $\pm$      0.8	&	     1.8 $\pm$      0.6	&	     1.0 $\pm$      0.1	&	     2.4 $\pm$      1.2	&	    2.38 $\pm$     1.21	\\
48	&	G305.43+0.22	&	    0.37 $\pm$     0.03	&	   11.41 $\pm$     0.18	&	    0.72 $\pm$     0.06	&	     0.9 $\pm$      0.4	&	     1.6 $\pm$      0.5	&	     1.9 $\pm$      0.2	&	     2.8 $\pm$      1.4	&	    1.45 $\pm$     0.74	\\
49	&	G305.54-0.02	&	    0.31 $\pm$     0.02	&	   15.28 $\pm$     0.13	&	    0.81 $\pm$     0.05	&	     1.7 $\pm$      0.8	&	     1.8 $\pm$      0.6	&	     0.9 $\pm$      0.1	&	     1.5 $\pm$      0.8	&	    1.79 $\pm$     0.90	\\
50	&	G305.18-0.02	&	    0.52 $\pm$     0.03	&	   13.01 $\pm$     0.15	&	    1.37 $\pm$     0.08	&	     2.4 $\pm$      1.2	&	     3.1 $\pm$      1.0	&	     2.0 $\pm$      0.1	&	     3.0 $\pm$      1.5	&	    1.49 $\pm$     0.75	\\
51	&	G305.17-0.02	&	    0.36 $\pm$     0.02	&	   16.37 $\pm$     0.12	&	    1.29 $\pm$     0.08	&	     2.7 $\pm$      1.3	&	     2.9 $\pm$      0.9	&	     1.4 $\pm$      0.1	&	     1.8 $\pm$      0.9	&	    1.30 $\pm$     0.66	\\
52	&	G305.32-0.07	&	    0.36 $\pm$     0.02	&	   16.42 $\pm$     0.12	&	    1.32 $\pm$     0.07	&	     3.3 $\pm$      1.6	&	     3.0 $\pm$      0.9	&	     0.9 $\pm$      0.1	&	     0.5 $\pm$      0.3	&	    0.56 $\pm$     0.28	\\
53	&	G305.1+0.09	&	    0.24 $\pm$     0.01	&	   18.08 $\pm$     0.11	&	    1.04 $\pm$     0.07	&	     2.0 $\pm$      1.0	&	     2.3 $\pm$      0.8	&	     1.3 $\pm$      0.1	&	     2.0 $\pm$      1.0	&	    1.57 $\pm$     0.79	\\
54	&	G305.32+0.28	&	    0.28 $\pm$     0.02	&	   12.70 $\pm$     0.16	&	    0.88 $\pm$     0.08	&	     1.1 $\pm$      0.6	&	     2.0 $\pm$      0.6	&	     2.4 $\pm$      0.2	&	     3.6 $\pm$      1.8	&	    1.50 $\pm$     0.76	\\
55	&	G305.1+0.08	&	    0.30 $\pm$     0.02	&	   14.87 $\pm$     0.14	&	    1.23 $\pm$     0.09	&	     1.5 $\pm$      0.7	&	     2.8 $\pm$      0.9	&	     3.8 $\pm$      0.3	&	     5.0 $\pm$      2.5	&	    1.30 $\pm$     0.65	\\
56	&	G305.07+0.11	&	    0.30 $\pm$     0.01	&	   16.49 $\pm$     0.12	&	    1.74 $\pm$     0.12	&	     2.8 $\pm$      1.3	&	     3.9 $\pm$      1.3	&	     3.1 $\pm$      0.2	&	     4.2 $\pm$      2.1	&	    1.33 $\pm$     0.67	\\
57	&	G305.61+0.01	&	    0.33 $\pm$     0.03	&	   10.57 $\pm$     0.19	&	    0.77 $\pm$     0.08	&	     1.1 $\pm$      0.5	&	     1.7 $\pm$      0.6	&	     1.7 $\pm$      0.2	&	     7.5 $\pm$      3.7	&	    4.43 $\pm$     2.26	\\
58	&	G304.92+0.6	&	    0.20 $\pm$     0.01	&	   20.27 $\pm$     0.10	&	    0.71 $\pm$     0.04	&	     1.9 $\pm$      0.9	&	     1.6 $\pm$      0.5	&	     0.4 $\pm$      0.1	&	     0.5 $\pm$      0.2	&	    1.09 $\pm$     0.55	\\
59	&	G305.11+0.2	&	    0.26 $\pm$     0.02	&	   15.62 $\pm$     0.13	&	    1.14 $\pm$     0.08	&	     2.0 $\pm$      0.9	&	     2.6 $\pm$      0.8	&	     1.7 $\pm$      0.1	&	     2.9 $\pm$      1.4	&	    1.66 $\pm$     0.84	\\
60	&	G305.11+0.25	&	    0.30 $\pm$     0.02	&	   15.67 $\pm$     0.13	&	    1.16 $\pm$     0.08	&	     2.3 $\pm$      1.1	&	     2.6 $\pm$      0.8	&	     1.4 $\pm$      0.1	&	     1.7 $\pm$      0.9	&	    1.25 $\pm$     0.63	\\
61	&	G305.15+0.21	&	    0.28 $\pm$     0.03	&	   11.80 $\pm$     0.17	&	    0.34 $\pm$     0.03	&	     0.4 $\pm$      0.2	&	     0.8 $\pm$      0.2	&	     1.4 $\pm$      0.1	&	     1.5 $\pm$      0.8	&	    1.12 $\pm$     0.57	\\
62	&	G305.15+0.01	&	    0.33 $\pm$     0.02	&	   12.78 $\pm$     0.16	&	    0.81 $\pm$     0.06	&	     1.8 $\pm$      0.9	&	     1.8 $\pm$      0.6	&	     0.7 $\pm$      0.1	&	     1.4 $\pm$      0.7	&	    1.95 $\pm$     0.98	\\
63	&	G305.55-0.04	&	    0.35 $\pm$     0.02	&	   13.66 $\pm$     0.14	&	    0.85 $\pm$     0.06	&	     1.9 $\pm$      0.9	&	     1.9 $\pm$      0.6	&	     0.7 $\pm$      0.1	&	     1.8 $\pm$      0.9	&	    2.47 $\pm$     1.25	\\
64	&	G305.17-0.02	&	    0.36 $\pm$     0.02	&	   16.36 $\pm$     0.12	&	    0.85 $\pm$     0.04	&	     2.2 $\pm$      1.0	&	     1.9 $\pm$      0.6	&	     0.6 $\pm$      0.1	&	     0.5 $\pm$      0.3	&	    0.89 $\pm$     0.44	\\
65	&	G305.34+0.32	&	    0.40 $\pm$     0.02	&	   13.70 $\pm$     0.14	&	    0.82 $\pm$     0.06	&	     1.3 $\pm$      0.6	&	     1.8 $\pm$      0.6	&	     1.6 $\pm$      0.1	&	     2.3 $\pm$      1.2	&	    1.49 $\pm$     0.75	\\
66	&	G305.39+0.17	&	    0.39 $\pm$     0.02	&	   12.45 $\pm$     0.16	&	    0.87 $\pm$     0.07	&	     1.4 $\pm$      0.7	&	     2.0 $\pm$      0.6	&	     1.6 $\pm$      0.1	&	     2.9 $\pm$      1.5	&	    1.84 $\pm$     0.93	\\
67	&	G305.09+0.17	&	    0.26 $\pm$     0.02	&	   15.15 $\pm$     0.13	&	    1.27 $\pm$     0.09	&	     1.7 $\pm$      0.8	&	     2.9 $\pm$      0.9	&	     3.4 $\pm$      0.2	&	     6.3 $\pm$      3.2	&	    1.86 $\pm$     0.94	\\
68	&	G305.1+0.18	&	    0.30 $\pm$     0.02	&	   14.11 $\pm$     0.14	&	    1.23 $\pm$     0.09	&	     3.0 $\pm$      1.4	&	     2.7 $\pm$      0.9	&	     1.0 $\pm$      0.1	&	     2.7 $\pm$      1.3	&	    2.77 $\pm$     1.40	\\
69	&	G305.21-0.06	&	    0.62 $\pm$     0.03	&	   11.65 $\pm$     0.16	&	    0.85 $\pm$     0.05	&	     1.5 $\pm$      0.7	&	     1.9 $\pm$      0.6	&	     1.2 $\pm$      0.1	&	     0.9 $\pm$      0.5	&	    0.79 $\pm$     0.40	\\
70	&	G305.81-0.05	&	    0.46 $\pm$     0.03	&	   10.51 $\pm$     0.19	&	    0.49 $\pm$     0.04	&	     1.3 $\pm$      0.6	&	     1.1 $\pm$      0.3	&	     0.3 $\pm$      0.1	&	     0.5 $\pm$      0.2	&	    1.73 $\pm$     0.88	\\
71	&	G305.34+0.33	&	    0.43 $\pm$     0.02	&	   12.12 $\pm$     0.16	&	    0.87 $\pm$     0.06	&	     1.5 $\pm$      0.7	&	     1.9 $\pm$      0.6	&	     1.3 $\pm$      0.1	&	     2.2 $\pm$      1.1	&	    1.71 $\pm$     0.86	\\
72	&	G305.07+0.07	&	    0.25 $\pm$     0.01	&	   16.93 $\pm$     0.11	&	    1.32 $\pm$     0.09	&	     3.4 $\pm$      1.6	&	     3.0 $\pm$      1.0	&	     0.9 $\pm$      0.1	&	     1.4 $\pm$      0.7	&	    1.52 $\pm$     0.77	\\
73	&	G305.73-0.05	&	    0.37 $\pm$     0.02	&	   13.28 $\pm$     0.15	&	    1.25 $\pm$     0.09	&	     1.7 $\pm$      0.8	&	     2.8 $\pm$      0.9	&	     3.0 $\pm$      0.2	&	     2.5 $\pm$      1.2	&	    0.83 $\pm$     0.42	\\
74	&	G305.52-0.02	&	    0.25 $\pm$     0.02	&	   12.68 $\pm$     0.16	&	    0.45 $\pm$     0.04	&	     1.0 $\pm$      0.5	&	     1.0 $\pm$      0.3	&	     0.4 $\pm$      0.1	&	     1.3 $\pm$      0.6	&	    3.10 $\pm$     1.58	\\
75	&	G305.82-0.14	&	    0.35 $\pm$     0.02	&	   12.00 $\pm$     0.16	&	    0.65 $\pm$     0.06	&	     1.2 $\pm$      0.6	&	     1.5 $\pm$      0.5	&	     0.9 $\pm$      0.1	&	     1.6 $\pm$      0.8	&	    1.92 $\pm$     0.98	\\
76	&	G305.48+0.22	&	    0.56 $\pm$     0.03	&	   10.39 $\pm$     0.19	&	    0.59 $\pm$     0.05	&	     1.0 $\pm$      0.5	&	     1.3 $\pm$      0.4	&	     1.0 $\pm$      0.1	&	     1.1 $\pm$      0.6	&	    1.10 $\pm$     0.56	\\
77	&	G305.47+0.2	&	    0.35 $\pm$     0.02	&	   11.24 $\pm$     0.18	&	    0.40 $\pm$     0.04	&	     0.7 $\pm$      0.3	&	     0.9 $\pm$      0.3	&	     0.7 $\pm$      0.1	&	     0.5 $\pm$      0.3	&	    0.80 $\pm$     0.41	\\
78	&	G305.22+0.14	&	    0.54 $\pm$     0.05	&	    8.88 $\pm$     0.22	&	    0.31 $\pm$     0.03	&	     0.5 $\pm$      0.2	&	     0.7 $\pm$      0.2	&	     0.6 $\pm$      0.1	&	     0.5 $\pm$      0.3	&	    0.82 $\pm$     0.42	\\
79	&	G305.5+0.19	&	    0.65 $\pm$     0.03	&	   10.73 $\pm$     0.18	&	    0.59 $\pm$     0.04	&	     1.9 $\pm$      0.9	&	     1.3 $\pm$      0.4	&	     0.3 $\pm$      0.1	&	     0.2 $\pm$      0.1	&	    0.77 $\pm$     0.39	\\
80	&	G305.09+0.25	&	    0.27 $\pm$     0.02	&	   13.71 $\pm$     0.14	&	    0.83 $\pm$     0.07	&	     1.3 $\pm$      0.6	&	     1.9 $\pm$      0.6	&	     1.5 $\pm$      0.1	&	     2.4 $\pm$      1.2	&	    1.61 $\pm$     0.82	\\
 \end{tabular}
 \end{table*}	

  \setcounter{table}{3}
\begin{table*}
\centering
  \begin{tabular}{cccccccccc}
   \hline 
	Clump & Clump   & $\tau$ & $T_{\rm ex}$ & $N_{\rm H_{2}}$ & $n_{\rm H_2}$& $\sum_{\rm c}$ & $M$ & $M_{\rm vir}$ & $\alpha_{\rm vir}$ \\
	No.  & Name  & (\COII)    &  (K)     &  $10^{22}$(cm$^{-2}$)  &$10^3$(\cmthree)&$10^2$(\msun\,pc$^{-2}$) & $10^3$(\msun) & $10^3$(\msun)&  \\        
\hline
81	&	G305.5-0.05	&	    0.61 $\pm$     0.04	&	   10.81 $\pm$     0.18	&	    0.72 $\pm$     0.05	&	     1.3 $\pm$      0.6	&	     1.6 $\pm$      0.5	&	     0.9 $\pm$      0.1	&	     0.6 $\pm$      0.3	&	    0.67 $\pm$     0.34	\\
82	&	G305.3+0.1	&	    0.32 $\pm$     0.03	&	   11.54 $\pm$     0.18	&	    0.44 $\pm$     0.04	&	     0.7 $\pm$      0.3	&	     1.0 $\pm$      0.3	&	     0.9 $\pm$      0.1	&	     1.1 $\pm$      0.6	&	    1.30 $\pm$     0.67	\\
83	&	G305.15+0.2	&	    0.28 $\pm$     0.02	&	   13.42 $\pm$     0.15	&	    0.86 $\pm$     0.07	&	     1.8 $\pm$      0.9	&	     1.9 $\pm$      0.6	&	     0.9 $\pm$      0.1	&	     1.3 $\pm$      0.6	&	    1.43 $\pm$     0.72	\\
84	&	G305.65-0.02	&	    0.37 $\pm$     0.03	&	   11.67 $\pm$     0.17	&	    0.78 $\pm$     0.07	&	     1.0 $\pm$      0.5	&	     1.7 $\pm$      0.6	&	     2.0 $\pm$      0.2	&	     2.7 $\pm$      1.3	&	    1.35 $\pm$     0.69	\\
85	&	G305.52-0.02	&	    0.31 $\pm$     0.02	&	   13.28 $\pm$     0.15	&	    0.58 $\pm$     0.04	&	     1.3 $\pm$      0.6	&	     1.3 $\pm$      0.4	&	     0.5 $\pm$      0.1	&	     0.7 $\pm$      0.3	&	    1.33 $\pm$     0.67	\\
86	&	G305.86-0.14	&	    0.43 $\pm$     0.03	&	   10.42 $\pm$     0.19	&	    0.40 $\pm$     0.03	&	     1.1 $\pm$      0.5	&	     0.9 $\pm$      0.3	&	     0.3 $\pm$      0.1	&	     0.6 $\pm$      0.3	&	    2.44 $\pm$     1.24	\\
87	&	G305.07+0.04	&	    0.26 $\pm$     0.01	&	   18.78 $\pm$     0.10	&	    0.62 $\pm$     0.04	&	     2.3 $\pm$      1.1	&	     1.4 $\pm$      0.4	&	     0.2 $\pm$      0.1	&	     0.2 $\pm$      0.1	&	    0.81 $\pm$     0.41	\\
88	&	G305.43+0.23	&	    0.27 $\pm$     0.02	&	   12.31 $\pm$     0.17	&	    0.49 $\pm$     0.05	&	     0.9 $\pm$      0.4	&	     1.1 $\pm$      0.4	&	     0.6 $\pm$      0.1	&	     1.4 $\pm$      0.7	&	    2.15 $\pm$     1.10	\\
89	&	G305.23+0.06	&	    0.47 $\pm$     0.03	&	   10.41 $\pm$     0.19	&	    0.61 $\pm$     0.06	&	     1.3 $\pm$      0.6	&	     1.4 $\pm$      0.4	&	     0.6 $\pm$      0.1	&	     1.0 $\pm$      0.5	&	    1.73 $\pm$     0.88	\\
90	&	G305.34+0.16	&	    0.35 $\pm$     0.04	&	    9.71 $\pm$     0.20	&	    0.31 $\pm$     0.03	&	     0.5 $\pm$      0.2	&	     0.7 $\pm$      0.2	&	     0.6 $\pm$      0.1	&	     1.3 $\pm$      0.6	&	    2.13 $\pm$     1.10	\\
91	&	G305.58-0.02	&	    0.48 $\pm$     0.04	&	    9.04 $\pm$     0.21	&	    0.30 $\pm$     0.04	&	     0.4 $\pm$      0.2	&	     0.7 $\pm$      0.2	&	     0.7 $\pm$      0.1	&	     0.7 $\pm$      0.4	&	    1.11 $\pm$     0.57	\\
92	&	G305.59+0	&	    0.29 $\pm$     0.02	&	   11.85 $\pm$     0.17	&	    0.43 $\pm$     0.04	&	     1.0 $\pm$      0.5	&	     1.0 $\pm$      0.3	&	     0.4 $\pm$      0.1	&	     0.8 $\pm$      0.4	&	    2.24 $\pm$     1.14	\\
93	&	G305.7-0.03	&	    0.35 $\pm$     0.02	&	   11.77 $\pm$     0.17	&	    0.81 $\pm$     0.07	&	     1.3 $\pm$      0.6	&	     1.8 $\pm$      0.6	&	     1.4 $\pm$      0.1	&	     1.7 $\pm$      0.9	&	    1.21 $\pm$     0.62	\\
94	&	G305.79-0.11	&	    0.30 $\pm$     0.02	&	   11.77 $\pm$     0.17	&	    0.40 $\pm$     0.04	&	     0.8 $\pm$      0.4	&	     0.9 $\pm$      0.3	&	     0.5 $\pm$      0.1	&	     0.9 $\pm$      0.4	&	    1.90 $\pm$     0.97	\\
95	&	G305.86-0.09	&	    0.21 $\pm$     0.02	&	   13.57 $\pm$     0.16	&	    0.22 $\pm$     0.03	&	     0.4 $\pm$      0.2	&	     0.5 $\pm$      0.2	&	     0.3 $\pm$      0.1	&	     0.3 $\pm$      0.1	&	    0.90 $\pm$     0.47	\\
96	&	G305.56-0.1	&	    0.40 $\pm$     0.03	&	   10.88 $\pm$     0.17	&	    0.53 $\pm$     0.04	&	     1.7 $\pm$      0.8	&	     1.2 $\pm$      0.4	&	     0.2 $\pm$      0.1	&	     0.3 $\pm$      0.2	&	    1.55 $\pm$     0.79	\\
97	&	G305.1+0.13	&	    0.37 $\pm$     0.02	&	   11.63 $\pm$     0.17	&	    0.53 $\pm$     0.05	&	     1.0 $\pm$      0.5	&	     1.2 $\pm$      0.4	&	     0.7 $\pm$      0.1	&	     0.5 $\pm$      0.2	&	    0.70 $\pm$     0.36	\\
98	&	G305.52-0.1	&	    0.50 $\pm$     0.03	&	   10.29 $\pm$     0.18	&	    0.59 $\pm$     0.05	&	     1.5 $\pm$      0.7	&	     1.3 $\pm$      0.4	&	     0.4 $\pm$      0.1	&	     0.4 $\pm$      0.2	&	    1.15 $\pm$     0.59	\\
99	&	G305.58+0.05	&	    0.22 $\pm$     0.02	&	   12.30 $\pm$     0.16	&	    0.44 $\pm$     0.05	&	     0.9 $\pm$      0.4	&	     1.0 $\pm$      0.3	&	     0.5 $\pm$      0.1	&	     1.0 $\pm$      0.5	&	    2.10 $\pm$     1.07	\\
100	&	G305.27+0.16	&	    0.28 $\pm$     0.02	&	   11.77 $\pm$     0.17	&	    0.47 $\pm$     0.05	&	     0.8 $\pm$      0.4	&	     1.1 $\pm$      0.3	&	     0.8 $\pm$      0.1	&	     0.6 $\pm$      0.3	&	    0.70 $\pm$     0.36	\\
101	&	G305.28+0.37	&	    0.28 $\pm$     0.02	&	   14.27 $\pm$     0.13	&	    1.05 $\pm$     0.09	&	     2.5 $\pm$      1.2	&	     2.3 $\pm$      0.8	&	     0.9 $\pm$      0.1	&	     2.1 $\pm$      1.1	&	    2.49 $\pm$     1.26	\\
102	&	G305.54-0.05	&	    0.39 $\pm$     0.03	&	   11.03 $\pm$     0.17	&	    0.39 $\pm$     0.03	&	     0.9 $\pm$      0.4	&	     0.9 $\pm$      0.3	&	     0.3 $\pm$      0.1	&	     0.3 $\pm$      0.2	&	    0.94 $\pm$     0.48	\\
103	&	G305.11+0.05	&	    0.33 $\pm$     0.02	&	   11.97 $\pm$     0.16	&	    0.52 $\pm$     0.05	&	     0.9 $\pm$      0.4	&	     1.2 $\pm$      0.4	&	     0.8 $\pm$      0.1	&	     0.8 $\pm$      0.4	&	    1.04 $\pm$     0.53	\\
104	&	G305.34+0.34	&	    0.37 $\pm$     0.02	&	   12.40 $\pm$     0.15	&	    0.58 $\pm$     0.05	&	     1.3 $\pm$      0.6	&	     1.3 $\pm$      0.4	&	     0.5 $\pm$      0.1	&	     0.7 $\pm$      0.4	&	    1.35 $\pm$     0.69	\\
105	&	G305.71-0.03	&	    0.34 $\pm$     0.02	&	   13.31 $\pm$     0.14	&	    0.47 $\pm$     0.03	&	     1.1 $\pm$      0.6	&	     1.1 $\pm$      0.3	&	     0.4 $\pm$      0.1	&	     0.3 $\pm$      0.2	&	    0.93 $\pm$     0.47	\\
106	&	G305.52-0.04	&	    0.86 $\pm$     0.07	&	    8.53 $\pm$     0.23	&	    0.41 $\pm$     0.04	&	     0.7 $\pm$      0.3	&	     0.9 $\pm$      0.3	&	     0.6 $\pm$      0.1	&	     0.4 $\pm$      0.2	&	    0.76 $\pm$     0.39	\\
107	&	G305.67-0.02	&	    0.35 $\pm$     0.02	&	   12.16 $\pm$     0.16	&	    0.55 $\pm$     0.05	&	     1.1 $\pm$      0.5	&	     1.2 $\pm$      0.4	&	     0.6 $\pm$      0.1	&	     1.6 $\pm$      0.8	&	    2.48 $\pm$     1.26	\\
108	&	G305.1+0.17	&	    0.33 $\pm$     0.02	&	   11.99 $\pm$     0.16	&	    0.39 $\pm$     0.03	&	     0.7 $\pm$      0.3	&	     0.9 $\pm$      0.3	&	     0.6 $\pm$      0.1	&	     0.5 $\pm$      0.2	&	    0.84 $\pm$     0.43	\\
109	&	G305.08+0.25	&	    0.25 $\pm$     0.02	&	   11.78 $\pm$     0.16	&	    0.55 $\pm$     0.06	&	     0.9 $\pm$      0.4	&	     1.2 $\pm$      0.4	&	     1.0 $\pm$      0.1	&	     3.5 $\pm$      1.8	&	    3.45 $\pm$     1.77	\\
110	&	G305.54-0.1	&	    0.52 $\pm$     0.03	&	   11.02 $\pm$     0.17	&	    0.51 $\pm$     0.04	&	     1.6 $\pm$      0.8	&	     1.1 $\pm$      0.4	&	     0.2 $\pm$      0.1	&	     0.2 $\pm$      0.1	&	    0.99 $\pm$     0.50	\\
111	&	G305.08+0.25	&	    0.25 $\pm$     0.02	&	   13.76 $\pm$     0.14	&	    0.31 $\pm$     0.03	&	     0.8 $\pm$      0.4	&	     0.7 $\pm$      0.2	&	     0.2 $\pm$      0.1	&	     0.5 $\pm$      0.2	&	    2.13 $\pm$     1.08	\\
112	&	G305.32+0.37	&	    0.43 $\pm$     0.03	&	   12.35 $\pm$     0.15	&	    0.52 $\pm$     0.04	&	     1.4 $\pm$      0.7	&	     1.2 $\pm$      0.4	&	     0.3 $\pm$      0.1	&	     0.3 $\pm$      0.2	&	    1.03 $\pm$     0.52	\\
113	&	G305.55-0.03	&	    0.61 $\pm$     0.05	&	    8.60 $\pm$     0.23	&	    0.30 $\pm$     0.03	&	     0.4 $\pm$      0.2	&	     0.7 $\pm$      0.2	&	     0.9 $\pm$      0.1	&	     0.6 $\pm$      0.3	&	    0.59 $\pm$     0.30	\\
114	&	G305.34+0.21	&	    0.31 $\pm$     0.03	&	   10.38 $\pm$     0.19	&	    0.22 $\pm$     0.03	&	     0.4 $\pm$      0.2	&	     0.5 $\pm$      0.2	&	     0.3 $\pm$      0.1	&	     0.3 $\pm$      0.2	&	    1.04 $\pm$     0.53	\\
115	&	G305.2+0.04	&	    0.43 $\pm$     0.04	&	    9.43 $\pm$     0.21	&	    0.44 $\pm$     0.05	&	     0.6 $\pm$      0.3	&	     1.0 $\pm$      0.3	&	     1.1 $\pm$      0.1	&	     1.7 $\pm$      0.8	&	    1.55 $\pm$     0.79	\\
116	&	G305.29+0.16	&	    0.24 $\pm$     0.02	&	   12.25 $\pm$     0.16	&	    0.28 $\pm$     0.03	&	     0.7 $\pm$      0.3	&	     0.6 $\pm$      0.2	&	     0.2 $\pm$      0.1	&	     0.2 $\pm$      0.1	&	    0.93 $\pm$     0.47	\\
117	&	G305.55-0.1	&	    0.37 $\pm$     0.03	&	   10.10 $\pm$     0.19	&	    0.46 $\pm$     0.05	&	     1.1 $\pm$      0.6	&	     1.0 $\pm$      0.3	&	     0.3 $\pm$      0.1	&	     0.8 $\pm$      0.4	&	    2.51 $\pm$     1.29	\\
118	&	G305.3+0.37	&	    0.29 $\pm$     0.02	&	   12.54 $\pm$     0.15	&	    0.56 $\pm$     0.05	&	     1.6 $\pm$      0.8	&	     1.3 $\pm$      0.4	&	     0.3 $\pm$      0.1	&	     0.6 $\pm$      0.3	&	    1.83 $\pm$     0.93	\\
119	&	G305.31+0.06	&	    0.37 $\pm$     0.04	&	    9.22 $\pm$     0.21	&	    0.40 $\pm$     0.05	&	     0.9 $\pm$      0.4	&	     0.9 $\pm$      0.3	&	     0.4 $\pm$      0.1	&	     1.3 $\pm$      0.6	&	    3.29 $\pm$     1.70	\\
120	&	G305.22+0.25	&	    0.18 $\pm$     0.02	&	   14.79 $\pm$     0.13	&	    0.40 $\pm$     0.04	&	     1.0 $\pm$      0.5	&	     0.9 $\pm$      0.3	&	     0.3 $\pm$      0.1	&	     0.9 $\pm$      0.5	&	    3.01 $\pm$     1.54	\\
\end{tabular}
 \end{table*}	

  \setcounter{table}{3}
\begin{table*}
\centering
  \begin{tabular}{cccccccccc}
   \hline 
	Clump & Clump   & $\tau$ & $T_{\rm ex}$ & $N_{\rm H_{2}}$ & $n_{\rm H_2}$& $\sum_{\rm c}$ & $M$ & $M_{\rm vir}$ & $\alpha_{\rm vir}$ \\
	No.  & Name  & (\COII)    &  (K)     &  $10^{22}$(cm$^{-2}$)  &$10^3$(\cmthree)&$10^2$(\msun\,pc$^{-2}$) & $10^3$(\msun) & $10^3$(\msun)&  \\        
\hline
121	&	G305.21+0.06	&	    0.34 $\pm$     0.03	&	   10.60 $\pm$     0.18	&	    0.23 $\pm$     0.02	&	     0.5 $\pm$      0.2	&	     0.5 $\pm$      0.2	&	     0.2 $\pm$      0.1	&	     0.3 $\pm$      0.2	&	    1.47 $\pm$     0.75	\\
122	&	G305.46+0.22	&	    0.38 $\pm$     0.03	&	   10.06 $\pm$     0.19	&	    0.24 $\pm$     0.02	&	     0.6 $\pm$      0.3	&	     0.5 $\pm$      0.2	&	     0.2 $\pm$      0.1	&	     0.2 $\pm$      0.1	&	    1.28 $\pm$     0.66	\\
123	&	G305.34+0.05	&	    0.35 $\pm$     0.04	&	    9.77 $\pm$     0.20	&	    0.34 $\pm$     0.04	&	     0.7 $\pm$      0.4	&	     0.8 $\pm$      0.3	&	     0.3 $\pm$      0.1	&	     0.6 $\pm$      0.3	&	    1.82 $\pm$     0.94	\\
124	&	G305.21+0.07	&	    0.31 $\pm$     0.03	&	   10.02 $\pm$     0.19	&	    0.24 $\pm$     0.03	&	     0.6 $\pm$      0.3	&	     0.5 $\pm$      0.2	&	     0.2 $\pm$      0.1	&	     0.3 $\pm$      0.2	&	    2.02 $\pm$     1.04	\\
125	&	G305.17+0.06	&	    0.34 $\pm$     0.03	&	    9.41 $\pm$     0.21	&	    0.22 $\pm$     0.02	&	     0.3 $\pm$      0.2	&	     0.5 $\pm$      0.2	&	     0.5 $\pm$      0.1	&	     0.6 $\pm$      0.3	&	    1.30 $\pm$     0.67	\\
126	&	G305.2+0.22	&	    0.19 $\pm$     0.02	&	   13.02 $\pm$     0.15	&	    0.28 $\pm$     0.03	&	     0.6 $\pm$      0.3	&	     0.6 $\pm$      0.2	&	     0.2 $\pm$      0.1	&	     0.4 $\pm$      0.2	&	    1.78 $\pm$     0.91	\\
127	&	G305.33+0.02	&	    0.34 $\pm$     0.03	&	    9.68 $\pm$     0.20	&	    0.31 $\pm$     0.03	&	     0.9 $\pm$      0.4	&	     0.7 $\pm$      0.2	&	     0.2 $\pm$      0.1	&	     0.4 $\pm$      0.2	&	    2.49 $\pm$     1.28	\\
128	&	G305.64-0.01	&	    0.27 $\pm$     0.03	&	   10.45 $\pm$     0.18	&	    0.18 $\pm$     0.02	&	     0.5 $\pm$      0.2	&	     0.4 $\pm$      0.1	&	     0.1 $\pm$      0.1	&	     0.4 $\pm$      0.2	&	    3.34 $\pm$     1.72	\\
129	&	G305.55-0.1	&	    0.40 $\pm$     0.03	&	   10.11 $\pm$     0.19	&	    0.46 $\pm$     0.05	&	     1.5 $\pm$      0.8	&	     1.0 $\pm$      0.3	&	     0.2 $\pm$      0.1	&	     0.4 $\pm$      0.2	&	    1.97 $\pm$     1.00	\\
130	&	G305.62+0	&	    0.28 $\pm$     0.03	&	   11.10 $\pm$     0.17	&	    0.45 $\pm$     0.05	&	     1.2 $\pm$      0.6	&	     1.0 $\pm$      0.3	&	     0.3 $\pm$      0.1	&	     1.1 $\pm$      0.6	&	    4.17 $\pm$     2.14	\\
131	&	G305.62-0.04	&	    0.41 $\pm$     0.04	&	    8.99 $\pm$     0.21	&	    0.28 $\pm$     0.04	&	     0.7 $\pm$      0.3	&	     0.6 $\pm$      0.2	&	     0.2 $\pm$      0.1	&	     0.7 $\pm$      0.3	&	    3.61 $\pm$     1.87	\\
132	&	G305.47+0.23	&	    0.25 $\pm$     0.02	&	   11.82 $\pm$     0.16	&	    0.32 $\pm$     0.04	&	     0.7 $\pm$      0.3	&	     0.7 $\pm$      0.2	&	     0.3 $\pm$      0.1	&	     0.4 $\pm$      0.2	&	    1.49 $\pm$     0.77	\\
133	&	G305.53-0.04	&	    0.28 $\pm$     0.03	&	   10.45 $\pm$     0.18	&	    0.27 $\pm$     0.03	&	     0.7 $\pm$      0.3	&	     0.6 $\pm$      0.2	&	     0.2 $\pm$      0.1	&	     0.4 $\pm$      0.2	&	    2.18 $\pm$     1.13	\\
134	&	G305.36+0.2	&	    0.27 $\pm$     0.03	&	   10.36 $\pm$     0.19	&	    0.14 $\pm$     0.02	&	     0.3 $\pm$      0.2	&	     0.3 $\pm$      0.1	&	     0.1 $\pm$      0.1	&	     0.3 $\pm$      0.2	&	    2.39 $\pm$     1.24	\\
135	&	G305.27+0.2	&	    0.29 $\pm$     0.03	&	    9.14 $\pm$     0.21	&	    0.23 $\pm$     0.03	&	     0.4 $\pm$      0.2	&	     0.5 $\pm$      0.2	&	     0.3 $\pm$      0.1	&	     2.0 $\pm$      1.0	&	    6.29 $\pm$     3.28	\\
136	&	G305.3+0.02	&	    0.36 $\pm$     0.03	&	    9.13 $\pm$     0.22	&	    0.37 $\pm$     0.05	&	     0.8 $\pm$      0.4	&	     0.8 $\pm$      0.3	&	     0.3 $\pm$      0.1	&	     0.6 $\pm$      0.3	&	    1.73 $\pm$     0.89	\\
137	&	G305.17+0.01	&	    0.18 $\pm$     0.02	&	   13.10 $\pm$     0.15	&	    0.43 $\pm$     0.05	&	     1.1 $\pm$      0.6	&	     1.0 $\pm$      0.3	&	     0.3 $\pm$      0.1	&	     1.1 $\pm$      0.6	&	    4.11 $\pm$     2.12	\\
138	&	G305.42+0.28	&	    0.29 $\pm$     0.06	&	   10.63 $\pm$     0.19	&	    0.13 $\pm$     0.02	&	     0.4 $\pm$      0.2	&	     0.3 $\pm$      0.1	&	     0.1 $\pm$      0.1	&	     0.2 $\pm$      0.1	&	    4.16 $\pm$     2.17	\\
139	&	G305.34+0.35	&	    0.21 $\pm$     0.02	&	   12.39 $\pm$     0.16	&	    0.29 $\pm$     0.04	&	     0.6 $\pm$      0.3	&	     0.7 $\pm$      0.2	&	     0.3 $\pm$      0.1	&	     0.5 $\pm$      0.2	&	    1.75 $\pm$     0.90	\\
140	&	G305.79-0.15	&	    0.47 $\pm$     0.07	&	    7.41 $\pm$     0.26	&	    0.18 $\pm$     0.03	&	     0.6 $\pm$      0.3	&	     0.4 $\pm$      0.1	&	     0.1 $\pm$      0.1	&	     0.4 $\pm$      0.2	&	    4.40 $\pm$     2.32	\\
141	&	G305.34+0.23	&	    0.24 $\pm$     0.03	&	   10.68 $\pm$     0.18	&	    0.27 $\pm$     0.04	&	     0.4 $\pm$      0.2	&	     0.6 $\pm$      0.2	&	     0.4 $\pm$      0.1	&	     0.8 $\pm$      0.4	&	    1.91 $\pm$     0.99	\\
142	&	G305.07+0.19	&	    0.30 $\pm$     0.03	&	    9.65 $\pm$     0.20	&	    0.23 $\pm$     0.03	&	     0.6 $\pm$      0.3	&	     0.5 $\pm$      0.2	&	     0.2 $\pm$      0.1	&	     0.3 $\pm$      0.2	&	    1.92 $\pm$     0.99	\\
143	&	G305.58-0.08	&	    0.36 $\pm$     0.04	&	    9.53 $\pm$     0.20	&	    0.29 $\pm$     0.04	&	     0.8 $\pm$      0.4	&	     0.6 $\pm$      0.2	&	     0.2 $\pm$      0.1	&	     0.6 $\pm$      0.3	&	    3.26 $\pm$     1.68	\\
144	&	G305.65-0.01	&	    0.22 $\pm$     0.02	&	   12.30 $\pm$     0.16	&	    0.29 $\pm$     0.03	&	     1.0 $\pm$      0.5	&	     0.6 $\pm$      0.2	&	     0.1 $\pm$      0.1	&	     0.3 $\pm$      0.2	&	    2.70 $\pm$     1.39	\\
145	&	G305.32+0.18	&	    0.31 $\pm$     0.04	&	    8.26 $\pm$     0.24	&	    0.17 $\pm$     0.03	&	     0.3 $\pm$      0.2	&	     0.4 $\pm$      0.1	&	     0.2 $\pm$      0.1	&	     1.3 $\pm$      0.6	&	    5.91 $\pm$     3.10	\\
146	&	G305.21+0.07	&	    0.30 $\pm$     0.03	&	    9.40 $\pm$     0.21	&	    0.23 $\pm$     0.03	&	     0.8 $\pm$      0.4	&	     0.5 $\pm$      0.2	&	     0.1 $\pm$      0.1	&	     0.2 $\pm$      0.1	&	    1.96 $\pm$     1.01	\\
147	&	G305.17+0.05	&	    0.33 $\pm$     0.04	&	    8.49 $\pm$     0.23	&	    0.16 $\pm$     0.02	&	     0.5 $\pm$      0.2	&	     0.4 $\pm$      0.1	&	     0.1 $\pm$      0.1	&	     0.4 $\pm$      0.2	&	    4.42 $\pm$     2.31	\\
148	&	G305.07+0.09	&	    0.36 $\pm$     0.04	&	    9.05 $\pm$     0.21	&	    0.27 $\pm$     0.03	&	     0.6 $\pm$      0.3	&	     0.6 $\pm$      0.2	&	     0.3 $\pm$      0.1	&	     0.8 $\pm$      0.4	&	    2.69 $\pm$     1.39	\\
149	&	G305.57+0.03	&	    0.44 $\pm$     0.05	&	    8.28 $\pm$     0.23	&	    0.20 $\pm$     0.03	&	     0.6 $\pm$      0.3	&	     0.4 $\pm$      0.2	&	     0.1 $\pm$      0.1	&	     0.3 $\pm$      0.1	&	    2.36 $\pm$     1.23	\\
150	&	G305.3+0.01	&	    0.24 $\pm$     0.02	&	   11.42 $\pm$     0.17	&	    0.36 $\pm$     0.04	&	     0.9 $\pm$      0.4	&	     0.8 $\pm$      0.3	&	     0.3 $\pm$      0.1	&	     0.6 $\pm$      0.3	&	    2.14 $\pm$     1.10	\\
151	&	G305.23+0.3	&	    0.24 $\pm$     2.08	&	    9.94 $\pm$     0.22	&	    0.21 $\pm$     0.05	&	     0.5 $\pm$      0.3	&	     0.5 $\pm$      0.2	&	     0.2 $\pm$      0.1	&	     1.6 $\pm$      0.8	&	   11.17 $\pm$     6.15	\\
152	&	G305.19+0.04	&	    0.25 $\pm$     0.03	&	    9.68 $\pm$     0.20	&	    0.15 $\pm$     0.02	&	     0.4 $\pm$      0.2	&	     0.3 $\pm$      0.1	&	     0.1 $\pm$      0.1	&	     0.3 $\pm$      0.2	&	    3.70 $\pm$     1.92	\\
153	&	G305.66+0.03	&	    0.23 $\pm$     0.03	&	   10.09 $\pm$     0.19	&	    0.18 $\pm$     0.03	&	     0.5 $\pm$      0.3	&	     0.4 $\pm$      0.1	&	     0.1 $\pm$      0.1	&	     1.1 $\pm$      0.5	&	   11.67 $\pm$     6.13	\\
154	&	G305.8-0.13	&	    0.45 $\pm$     0.07	&	    7.05 $\pm$     0.28	&	    0.17 $\pm$     0.03	&	     0.5 $\pm$      0.3	&	     0.4 $\pm$      0.1	&	     0.1 $\pm$      0.1	&	     0.3 $\pm$      0.2	&	    3.85 $\pm$     2.06	\\
155	&	G305.19+0.04	&	    0.22 $\pm$     0.03	&	   10.48 $\pm$     0.18	&	    0.16 $\pm$     0.02	&	     0.4 $\pm$      0.2	&	     0.3 $\pm$      0.1	&	     0.1 $\pm$      0.1	&	     0.5 $\pm$      0.3	&	    6.20 $\pm$     3.22	\\
156	&	G305.8-0.11	&	    0.19 $\pm$     0.02	&	   12.41 $\pm$     0.15	&	    0.15 $\pm$     0.02	&	     0.4 $\pm$      0.2	&	     0.3 $\pm$      0.1	&	     0.1 $\pm$      0.1	&	     0.2 $\pm$      0.1	&	    2.22 $\pm$     1.15	\\
\hline
\end{tabular}
